3D Segmentation of Humans in Point Clouds with Synthetic Data

Segmenting humans in 3D indoor scenes has become increasingly important with the rise of human-centered robotics and AR/VR applications. To this end, we propose the task of joint 3D human semantic segmentation, instance segmentation and multi-human body-part segmentation. Few works have attempted to directly segment humans in cluttered 3D scenes, which is largely due to the lack of annotated training data of humans interacting with 3D scenes. We address this challenge and propose a framework for generating training data of synthetic humans interacting with real 3D scenes. Furthermore, we propose a novel transformer-based model, Human3D, which is the first end-to-end model for segmenting multiple human instances and their body-parts in a unified manner. The key advantage of our synthetic data generation framework is its ability to generate diverse and realistic human-scene interactions, with highly accurate ground truth. Our experiments show that pre-training on synthetic data improves performance on a wide variety of 3D human segmentation tasks. Finally, we demonstrate that Human3D outperforms even task-specific state-of-the-art 3D segmentation methods.

==> figures/occlusion_eval.tex <==
\definecolor{bblue}{HTML}{005FFF} %
\definecolor{bbluel}{HTML}{86ACF8}
\definecolor{rred}{HTML}{D07202} %
\definecolor{rredl}{HTML}{F2A354}



\begin{footnotesize}
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.5*\textwidth,
        height = 0.25*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=10pt,
        ymajorgrids = true,
        ylabel = {{\color{bblue}AP$_{50}^P$}\,\,\,{\color{rred}AP$_{50}^H$}},
        ylabel style={at={(axis description cs:-0.05,0.5)}},
        symbolic x coords={Low Occlusion,Medium Occlusion, High Occlusion},
        xlabel style={at={(axis description cs:-0.5,0.5)}},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=67, %
        legend cell align=left,
        legend style={
                draw=none,
                legend columns=2,
                at={(-0.1, -0.58)},
                anchor=south west,
                column sep=0ex
        }
    ]


        \addplot[style={bblue,fill=bbluel,postaction={pattern=crosshatch, pattern color=white},mark=none}] coordinates {(Low Occlusion, 94.6) (Medium Occlusion, 85.1) (High Occlusion, 70.0)}; %

        
        \addplot[style={bblue,fill=bbluel,mark=none}] coordinates {(Low Occlusion, 98.1) (Medium Occlusion, 94.6) (High Occlusion, 82.1)}; %



        \addplot[style={rred,fill=rredl,postaction={pattern=crosshatch, pattern color=white},mark=none}] coordinates {(Low Occlusion, 99.2) (Medium Occlusion, 94.4) (High Occlusion, 95.1)}; %

        \addplot[style={rred,fill=rredl,mark=none}] coordinates {(Low Occlusion, 100) (Medium Occlusion, 100) (High Occlusion, 100)}; %

        \legend{
        AP${^P_{50}}$ Body\,Part\,{(Real)},
        AP${^P_{50}}$ Body\,Part\,{(Synth+Real)},
        AP${^H_{50}}$ Human\,Inst.\,{(Real)},
        AP${^H_{50}}$ Human\,Inst.\,{(Synth+Real)}}
    \end{axis}
\end{tikzpicture}
\end{footnotesize}
